The $\mathbb{F}_2$-Rank and Size of Graphs

We consider the extremal family of graphs of order $2^n$ in which no two vertices have identical neighbourhoods, yet the adjacency matrix has rank only $n$ over the field of two elements. A previous result from algebraic geometry shows that such graphs exist for all even $n$ and do not exist for odd $n$. In this paper we provide a new combinatorial proof for this result, offering greater insight to the structure of graphs with these properties. We introduce a new graph product closely related to the Kronecker product, followed by a construction for such graphs for any even $n$. Moreover, we show that this is an infinite family of strongly-regular quasi-random graphs whose signed adjacency matrices are symmetric Hadamard matrices. Conversely, we provide a combinatorial proof that for all odd $n$, no twin-free graphs of minimal $\mathbb{F}_2$-rank exist, and that the next best-possible rank $(n+1)$ is attainable, which is tight.

==> F2Rank/drawings/no_odd_drawings/A_B_notation.tikz <==
\input{drawings/no_odd_drawings/TikzSettings}

\scalebox{.7}{

    \begin{tikzpicture}[scale=.6, thick]
% \draw[step=1cm,gray,very thin] (0,0) grid (16,16);
\draw[step=4cm,black,thick, -] (0,0) grid (16,16);
\node (1) at (2,14) {{ {$C$}}};
\node (3) at (2,10) {{ {$C + W$}}};
\node (2) at (6,14) {{ {$C + W^\top$}}};
\node (4) at (6,10) {{ {$C + W + W^\top$}}};
% \node (9) at (2,6) {{  $C+ X$}};
% \node (5) at (10,14) {{  ${ C + X^\top}$}};
% \node (7) at (10,10) {{  $C + X^\top + S$}};
% \node (15) at (10,2) {{  $C + X^\top + S$}};
% \node (14) at (14,6) {{  $C + X^\top + S^\top$}};
% \node (16) at (14,2) {{  $\scriptstyle C + X^\top + S^\top + T$}};

\node (w1) [Transparent Orange] at (2,11.5) {$w$};
\node (w2) [Transparent Orange] at (6,11.5) {$w$};

\node (s) [Transparent Orange] at (10,11.5) {$s$};
\node (t) [Transparent Orange] at (14,11.5) {$t$};

\node (x1) [Transparent Orange] at (2,7.5) {$x$};
\node (x2) [Transparent Orange] at (10,7.5) {$x$};

\node (y1) [Transparent Orange] at (6,7.5) {$y$};
\node (y2) [Transparent Orange] at (14,7.5) {$y$};

\node (B) [red, opacity = .5] at (-1.5,12) {\scalebox{1.8}{${B}$}};

% \draw [gray, ->] (1) edge[bend right] (9)
%         (9) edge  (5)
%         (5) edge [bend right] (7)
%         (7) edge [bend right] (15)
%         (15) edge  (14)
        % (14) edge [bend left] (16);
        
\draw[line width = 2mm, opacity = .4, red] (0,16) -- (8,16) -- (8,8) -- (0,8) -- cycle;
\draw[->, Transparent Orange]
    (w1) edge (.2,11.5) edge (3.8,11.5)
    (w2) edge (4.2,11.5) edge (7.8,11.5)
    (s) edge (8.2,11.5) edge (11.8,11.5)
    (t) edge (12.2,11.5) edge (15.8,11.5)
    (x1) edge (.2,7.5) edge (3.8,7.5)
    (y1) edge (4.2,7.5) edge (7.8,7.5)
    (x2) edge (8.2,7.5) edge (11.8,7.5)
    (y2) edge (12.2,7.5) edge (15.8,7.5);

%\draw [decorate,
%    decoration = {calligraphic brace}, line width = 1.5pt] (-.3,8) --  (-.3,16);
    
\end{tikzpicture}    
}



==> F2Rank/drawings/no_odd_drawings/avoid_twins_n_minus_2.tikz <==
\input{drawings/no_odd_drawings/TikzSettings}

\def\toneheight{14.7}
\def\ttwoheight{10.7}
\def\offset{1.5}
\scalebox{0.9}{

    \begin{tikzpicture}[scale=.6, ->, thick]
    \draw[step=4cm,black,thick, -] (0,8) grid (16,16);
    \node (1) at (2,14) {{ \scalebox{.8}{${C}$}}};
    \node (2) at (6,14) {{ \scalebox{.8}{${C}{+}{W^\top}$}}};
    \node (3) at (2,10) {{ \scalebox{.8}{${C}{+}{W}$}}};
    \node (4) at (6,10) {{ \scalebox{.8}{${C}{+}{W}{+}{W^\top}$}}};
    \node (5) at (10,14) {{ \scalebox{.8}{${C}{+}{X^\top}$}}};
    \node (6) at (14,14) {{ \scalebox{.8}{${C}{+}{W^\top}{+}{X^\top}$}}};
    \node (7) at (10,10) {{ \scalebox{.8}{${C}{+}{X^\top}{+}{W}$}}};
    \node (8) at (14,10) {{ \scalebox{.8}{${C}{+}{W}{+}{W^\top}{+}{X^\top}$}}};
    
    \node (t1)[blue] at (2,\toneheight) {$t$};
    \node (t2)[blue] at (6,\toneheight) {$\overline{t}$};
    \node (t3)[blue] at (10,\toneheight) {$t$};
    \node (t4)[blue] at (14,\toneheight) {$\overline{t}$};
    
    \node (t5)[blue] at (2,\toneheight - \offset) {$t$};
    \node (t6)[blue] at (6,\toneheight - \offset) {$t$};
    \node (t7)[blue] at (10,\toneheight - \offset) {$t$};
    \node (t8)[blue] at (14,\toneheight - \offset) {$t$};
    
    \node (t21)[blue] at (2,\ttwoheight) {$t$};
    \node (t22)[blue] at (6,\ttwoheight) {$\overline{t}$};
    \node (t23)[blue] at (10,\ttwoheight) {$t$};
    \node (t24)[blue] at (14,\ttwoheight) {$\overline{t}$};
    
    \node (t25)[blue] at (2,\ttwoheight - \offset) {$t$};
    \node (t26)[blue] at (6,\ttwoheight - \offset) {$t$};
    \node (t27)[blue] at (10,\ttwoheight - \offset) {$\overline{t}$};
    \node (t28)[blue] at (14,\ttwoheight - \offset) {$\overline{t}$};
    
    \node (i)[black] at (-.3,\toneheight) {$i$};
    \node (j)[black] at (-.3,\toneheight - \offset) {$j$};

    \node (w1) [Transparent Orange, opacity=0.6] at (4.3,10) {$w$};
    \node (w2) [Transparent Orange, opacity=0.6] at (4.3,14) {$w$};

    
    \node (x1) [red] at (8.3,10) {$x$};
    \node (x2) [red] at (8.3,14) {$x$};

\draw[->, Transparent Orange, opacity=0.6]
    (w2) edge (4.3,15.9) edge (4.3,12.1)
    (w1) edge (4.3,11.9) edge (4.3,8.1);

\draw[->, red, opacity=0.6]
    (x2) edge (8.3,15.9) edge (8.3,12.1)
    (x1) edge (8.3,11.9) edge (8.3,8.1);

    
\draw[->, blue, thick]
    (t1) edge (.2,\toneheight) edge (3.8,14.7)
    (t2) edge (4.2,\toneheight) edge (7.8,14.7)
    (t3) edge (8.2,\toneheight) edge (11.8,\toneheight)
    (t4) edge (12.2,\toneheight) edge (15.8,\toneheight)
    
    (t5) edge (.2,\toneheight -\offset) edge (3.8,\toneheight -\offset)
    (t6) edge (4.2,\toneheight -\offset) edge (7.8,\toneheight -\offset)
    (t7) edge (8.2,\toneheight -\offset) edge (11.8,\toneheight -\offset)
    (t8) edge (12.2,\toneheight -\offset) edge (15.8,\toneheight - \offset)
    
    (t21) edge (.2,\ttwoheight) edge (3.8,\ttwoheight)
    (t22) edge (4.2,\ttwoheight) edge (7.8,\ttwoheight)
    (t23) edge (8.2,\ttwoheight) edge (11.8,\ttwoheight)
    (t24) edge (12.2,\ttwoheight) edge (15.8,\ttwoheight)
    
    (t25) edge (.2,\ttwoheight - \offset) edge (3.8,\ttwoheight - \offset)
    (t26) edge (4.2,\ttwoheight - \offset) edge (7.8,\ttwoheight - \offset)
    (t27) edge (8.2,\ttwoheight - \offset) edge (11.8,\ttwoheight - \offset)
    (t28) edge (12.2,\ttwoheight - \offset) edge (15.8,\ttwoheight - \offset);
 
%Overlaying the intersection points
%\node (w_i) [Transparent Orange, draw opacity=0.6, fill opacity = 1, fill=white, opacity=1, draw=none] at (4.3,\toneheight) {\scalebox{.7}{$1$}};

    
\end{tikzpicture}    
}

==> F2Rank/drawings/no_odd_drawings/case_one.tikz <==
\input{drawings/no_odd_drawings/TikzSettings}

\scalebox{.77}{

    \begin{tikzpicture}[scale=.6, ->, thick]
    \draw[step=4cm,black,thick, -] (0,0) grid (16,16);
    \node (1) at (2,14) {{ \scalebox{.7}{$C$}}};
    \node (2) at (6,14) {{ \scalebox{.7}{${C}{+}{W^\top}$}}};
    \node (3) at (2,10) {{ \scalebox{.7}{${C}{+}{W}$}}};
    \node (4) at (6,10) {{ \scalebox{.7}{${C}{+}{W}{+}{W^\top}$}}};
    \node (5) at (10,14) {{ \scalebox{.7}{${C}{+}{X^\top}$}}};
    \node (6) at (14,14) {{ \scalebox{.7}{${C}{+}{W^\top}{+}{X^\top}$}}};
    \node (7) [Diff Nodes] at (10,10) {{ \scalebox{.7}{${C}{+}{X^\top}{+}{W}$}}};
    \node (8) [Diff Nodes] at (14,10) {{  \scalebox{.7}{${C}{+}{W}{+}{W^\top}{+}{X^\top}$}}};
    \node (9) at (2,6) {{ \scalebox{.7}{${C}{+}{X}$}}};
    \node (10) [Diff Nodes] at (6,6) {{ \scalebox{.7}{${C}{+}{W^\top}{+}{X}$}}};
    \node (11) at (2,2) {{ \scalebox{.7}{${C}{+}{W}{+}{X}$}}};
    \node (12)[Diff Nodes] at (6,2) {{  \scalebox{.7}{${C}{+}{W}{+}{W^\top}{+}{X}$}}};
    \node (13) at (10,6) {{ \scalebox{.7}{${C}{+}{X}{+}{X^\top}$}}};
    \node (14)[Diff Nodes] at (14,6) {{  \scalebox{.7}{${C}{+}{W^\top}{+}{X^\top + X}$}}};
    \node (15)[Diff Nodes] at (10,2) {{\scalebox{.7}{${C}{+}{W}{+}{X^\top}{+}{X}$}}};
    \node (16) at (13.95,2) {{ \scalebox{.7}{${C}{+}{W}{+}{W^\top}{+}{X}{+}{X^\top}$}}};
    
    \node (w1) [Transparent Orange] at (2,11.5) {$w$};
    \node (w2) [Transparent Orange] at (6,11.5) {$w$};
    
    \node (s) [Transparent Orange] at (10,11.5) {$w$};
    \node (t) [Transparent Orange] at (14,11.5) {$w$};
    
    \node (x1) [Transparent Red] at (2,7.5) {$x$};
    \node (x2) [Transparent Red] at (10,7.5) {$x$};
    
    \node (y1) [Transparent Red] at (6,7.5) {$x$};
    \node (y2) [Transparent Red] at (14,7.5) {$x$};
    
    \draw[->, Transparent Orange]
        (w1) edge (.2,11.5) edge (3.8,11.5)
        (w2) edge (4.2,11.5) edge (7.8,11.5)
        (s) edge (8.2,11.5) edge (11.8,11.5)
        (t) edge (12.2,11.5) edge (15.8,11.5);
    
    \draw[->, Transparent Red]    
        (x1) edge (.2,7.5) edge (3.8,7.5)
        (y1) edge (4.2,7.5) edge (7.8,7.5)
        (x2) edge (8.2,7.5) edge (11.8,7.5)
        (y2) edge (12.2,7.5) edge (15.8,7.5);
    
    \draw[line width = 2mm, opacity = .4, blue] (0,16) -- (8,16) -- (8,8) -- (0,8) -- cycle;
    \draw[line width = 1.2mm, opacity = .4, green] (0,16) -- (16,16) -- (16,12) -- (0,12) -- cycle;
    \draw[line width = 2mm, opacity = .4, brown] (0,8) -- (8,8) -- (8,0) -- (0,0) -- cycle;

    
    \end{tikzpicture}    
}

==> F2Rank/drawings/no_odd_drawings/case_two.tikz <==
\input{drawings/no_odd_drawings/TikzSettings}

\scalebox{.77}{

    \begin{tikzpicture}[scale=.6, ->, thick]
    \draw[step=4cm,black,thick, -] (0,0) grid (16,16);
    \node (1) at (2,14) {{ \scalebox{.7}{$C$}}};
    \node (2) at (6,14) {{ \scalebox{.7}{${C}{+}{W^\top}$}}};
    \node (3) at (2,10) {{ \scalebox{.7}{${C}{+}{W}$}}};
    \node (4) at (6,10) {{ \scalebox{.7}{${C}{+}{W}{+}{W^\top}$}}};
    \node (5) at (10,14) {{ \scalebox{.7}{${C}{+}{X^\top}$}}};
    \node (6) at (14,14) {{ \scalebox{.7}{${C}{+}{W^\top}{+}{X^\top}$}}};
    \node (7) [Diff Nodes] at (10,10) {{ \scalebox{.7}{${C}{+}{X^\top}{+}{\overline{W}}$}}};
    \node (8) [Diff Nodes] at (14,10) {{  \scalebox{.7}{${C}{+}{\overline{W}}{+}{W^\top}{+}{X^\top}$}}};
    \node (9) at (2,6) {{ \scalebox{.7}{${C}{+}{X}$}}};
    \node (10) [Diff Nodes] at (6,6) {{ \scalebox{.7}{${C}{+}{W^\top}{+}{\overline{X}}$}}};
    \node (11) at (2,2) {{ \scalebox{.7}{${C}{+}{W}{+}{X}$}}};
    \node (12)[Diff Nodes] at (6,2) {{  \scalebox{.7}{${C}{+}{W}{+}{W^\top}{+}{\overline{X}}$}}};
    \node (13) at (10,6) {{ \scalebox{.7}{${C}{+}{X}{+}{X^\top}$}}};
    \node (14)[Diff Nodes] at (14,6) {{  \scalebox{.7}{${C}{+}{W^\top}{+}{X^\top + \overline{X}}$}}};
    \node (15)[Diff Nodes] at (10,2) {{\scalebox{.7}{${C}{+}{\overline{W}}{+}{X^\top}{+}{X}$}}};
    \node (16) at (13.95,2) {{ \scalebox{.7}{${C}{+}{W}{+}{W^\top}{+}{X}{+}{X^\top}$}}};
    
    \node (w1) [Transparent Orange] at (2,11.5) {$w$};
    \node (w2) [Transparent Orange] at (6,11.5) {$w$};
    
    \node (s) [Transparent Orange] at (10,11.5) {$\overline{w}$};
    \node (t) [Transparent Orange] at (14,11.5) {$\overline{w}$};
    
    \node (x1) [Transparent Red] at (2,7.5) {$x$};
    \node (x2) [Transparent Red] at (10,7.5) {$x$};
    
    \node (y1) [Transparent Red] at (6,7.5) {$\overline{x}$};
    \node (y2) [Transparent Red] at (14,7.5) {$\overline{x}$};
    
    \draw[->, Transparent Orange]
        (w1) edge (.2,11.5) edge (3.8,11.5)
        (w2) edge (4.2,11.5) edge (7.8,11.5)
        (s) edge (8.2,11.5) edge (11.8,11.5)
        (t) edge (12.2,11.5) edge (15.8,11.5);
    
    \draw[->, Transparent Red]    
        (x1) edge (.2,7.5) edge (3.8,7.5)
        (y1) edge (4.2,7.5) edge (7.8,7.5)
        (x2) edge (8.2,7.5) edge (11.8,7.5)
        (y2) edge (12.2,7.5) edge (15.8,7.5);
    
    \draw[line width = 2mm, opacity = .4, blue] (0,16) -- (8,16) -- (8,8) -- (0,8) -- cycle;
    \draw[line width = 1.2mm, opacity = .4, green] (0,16) -- (16,16) -- (16,12) -- (0,12) -- cycle;
    \draw[line width = 2mm, opacity = .4, brown] (0,8) -- (8,8) -- (8,0) -- (0,0) -- cycle;

    
    \end{tikzpicture}    
}

==> F2Rank/drawings/no_odd_drawings/higher_res_permutation.tikz <==
\input{drawings/no_odd_drawings/TikzSettings}


\scalebox{.8}{
\begin{tikzpicture}


\draw[step=4cm,black,thick, -] (0,0) grid (16,4);
\draw[step=1cm,black,thick, -] (0,0) grid (4,4);
\draw[line width = 1.2mm, opacity = .4, green] (0,0) -- (0,4) -- (16,4) -- (16,0) -- cycle;
\node[violet] at (.5,3.5) {\scalebox{1.5}{$D$}};

\node (2) [Low Visible] at (6,2) {{ {$C + W^\top$}}};
\node (5) [Low Visible]at (10,2) {{  ${ C + X^\top}$}};
\node (6) [Low Visible]at (14,2) {{  ${ C + W^\top + X^\top}$}};

\foreach \y in {1,2,3}{
\draw[-,gray, opacity = .4] (4,\y) edge (16,\y);
}
\node (21) at (4.2,3.5) {\scalebox{1}{$\mbb{0}$}};
\node (22) at (4.2,2.5) {\scalebox{1}{$\mbb{0}$}};
\node (23) at (4.2,1.5) {\scalebox{1}{$\mbb{1}$}};
\node (24) at (4.2,0.5) {\scalebox{1}{$\mbb{1}$}};

\node (31) at (8.2,3.5) {\scalebox{1}{$\mbb{0}$}};
\node (32) at (8.2,2.5) {\scalebox{1}{$\mbb{1}$}};
\node (33) at (8.2,1.5) {\scalebox{1}{$\mbb{0}$}};
\node (34)at (8.2,0.5) {\scalebox{1}{$\mbb{1}$}};

\node (41) at (12.2,3.5) {\scalebox{1}{$\mbb{0}$}};
\node (42) at (12.2,2.5) {\scalebox{1}{$\mbb{1}$}};
\node (43) at (12.2,1.5) {\scalebox{1}{$\mbb{1}$}};
\node (44) at (12.2,0.5) {\scalebox{1}{$\mbb{0}$}};

\draw[-] %Ones
(4.2,1.95) -- (23) -- (4.2,1.05)
(4.2,0.95) -- (24) -- (4.2,0.05)

(8.2,2.95) -- (32) -- (8.2,2.05)
(8.2,0.95) -- (34) -- (8.2,0.05)

(12.2,2.95) -- (42) -- (12.2,2.05)
(12.2,1.95) -- (43) -- (12.2,1.05)

;
\draw[-]
(4.2,3.95) -- (21) -- (4.2,3.05)
(4.2,2.95) -- (22) -- (4.2,2.05)

(8.2,3.95) -- (31) -- (8.2,3.05)
(8.2,1.95) -- (33) -- (8.2,1.05)

(12.2,3.95) -- (41) -- (12.2,3.05)
(12.2,0.95) -- (44) -- (12.2,0.05)
;
\end{tikzpicture}
}

==> F2Rank/drawings/no_odd_drawings/permute_w_case_one.tikz <==
\input{drawings/no_odd_drawings/TikzSettings}

\scalebox{.7}{

    \begin{tikzpicture}[scale=.6, ->, thick]
    \draw[step=4cm,black,thick, -] (0,0) grid (16,16);
    \node (1) [Low Visible] at (2,14) {{ \scalebox{.7}{${C}$}}};
    \node (2) [Low Visible] at (6,14) {{ \scalebox{.7}{${C}{+}{W^\top}$}}};
    \node (3) [Low Visible]at (2,10) {{ \scalebox{.7}{${C}{+}{W}$}}};
    \node (4) [Low Visible]at (6,10) {{ \scalebox{.7}{${C}{+}{W}{+}{W^\top}$}}};
    \node (5) [Low Visible]at (10,14) {{ \scalebox{.7}{${C}{+}{X^\top}$}}};
    \node (6) [Low Visible]at (14,14) {{ \scalebox{.7}{${C}{+}{W^\top}{+}{X^\top}$}}};
    \node (7) [Low Visible] at (10,10) {{ \scalebox{.7}{${C}{+}{X^\top}{+}{W}$}}};
    \node (8) [Low Visible] at (14,10) {{ \scalebox{.7}{${C}{+}{W}{+}{W^\top}{+}{X^\top}$}}};
    \node (9) [Low Visible]at (2,6) {{ \scalebox{.7}{${C}{+}{X}$}}};
    \node (10) [Low Visible] at (6,6) {{ \scalebox{.7}{${C}{+}{W^\top}{+}{X}$}}};
    \node (11)[Low Visible]  at (2,2) {{ \scalebox{.7}{${C}{+}{W}{+}{X}$}}};
    \node (12)[Low Visible] at (6,2) {{ \scalebox{.7}{${C}{+}{W}{+}{W^\top + X}$}}};
    \node (13) [Low Visible] at (10,6) {{ \scalebox{.7}{${C}{+}{X}{+}{X^\top}$}}};
    \node (14)[Low Visible] at (14,6) {{  \scalebox{.7}{${C}{+}{W^\top}{+}{X^\top}{+}{X}$}}};
    \node (15)[Low Visible] at (10,2) {{\scalebox{.7}{${C}{+}{W}{+}{X^\top}{+}{X}$}}};
    \node (16) [Low Visible] at (14,2) {{ \scalebox{.7}{${C}{+}{W}{+}{W^\top}{+}{X}{+}{X^\top}$}}};
    
    
    \node (w1) [Transparent Orange] at (2,11.5) {$w$};
    \node (w2) [Transparent Orange] at (6,11.5) {$w$};
    
    \node (s) [Transparent Orange] at (10,11.5) {$w$};
    \node (t) [Transparent Orange] at (14,11.5) {$w$};
    
    \node (x1) [Transparent Red] at (2,7.5) {$x$};
    \node (x2) [Transparent Red] at (10,7.5) {$x$};
    
    \node (y1) [Transparent Red] at (6,7.5) {$x$};
    \node (y2) [Transparent Red] at (14,7.5) {$x$};
    
    \draw[->, Transparent Orange]
        (w1) edge (.2,11.5) edge (3.8,11.5)
        (w2) edge (4.2,11.5) edge (7.8,11.5)
        (s) edge (8.2,11.5) edge (11.8,11.5)
        (t) edge (12.2,11.5) edge (15.8,11.5);
    \draw[->, Transparent Red]    
        (x1) edge (.2,7.5) edge (3.8,7.5)
        (y1) edge (4.2,7.5) edge (7.8,7.5)
        (x2) edge (8.2,7.5) edge (11.8,7.5)
        (y2) edge (12.2,7.5) edge (15.8,7.5);
    
    
    \draw[line width = 1.2mm, opacity = .4, green] (0,16) -- (16,16) -- (16,12) -- (0,12) -- cycle;
    \foreach \x in {2,6,10,14}{
    \node (\x) [red] at (\x, 16.3) {$\mathbf{\pi}$};
    \draw [->, shorten >=-1.5pt, red] (\x, 16.7) arc (245:-70:1.5ex);
    %\draw[->, loop above, red] (\x) edge (\x);
    }
    
    \foreach \y in {2,6,10,14}{
    \node (\y) [red] at (-1,\y) {$\mathbf{\pi}$};
    \draw [->, shorten >=-1.5pt, red] (-0.52, \y - 0.13) arc (245:-70:1.5ex);
    %\draw[->, loop right, red] (\y) edge (\y);
    }
    
    \end{tikzpicture}    
}

==> F2Rank/drawings/no_odd_drawings/s_eq_t.tikz <==
\input{drawings/no_odd_drawings/TikzSettings}

\scalebox{.8}{

    \begin{tikzpicture}[scale=.6, ->, thick]

    \draw[step=4cm,black,thick, -] (0,0) grid (16,16);
    \node (1) at (2,14) {{ {\fontsize{6.5}{5} \selectfont $C\ $} }};
    \node (9) at (2,6) {{ {\fontsize{6.5}{5} \selectfont ${C}{+}{X}\ $} }};
    \node (5) at (10,14) {{ {\fontsize{6.5}{5} \selectfont ${C}{+}{X^\top}\ $} }};
    \node (7) at (10,10) {{ {\fontsize{6.5}{5} \selectfont ${C}{+}{X^\top}{+}{S}\ $} }};
    \node (15) at (10,2) {{ {\fontsize{6.5}{5} \selectfont ${C}{+}{X}{+}{X^\top}{+}{S}\ $} }};
    \node (14) at (14,6) {{ {\fontsize{6.5}{5} \selectfont ${C}{+}{X}{+}{X^\top}{+}{S^\top}\ $} }};
    \node (16) at (14,2) {{ {\fontsize{6.5}{5} \selectfont ${C}{+}{X}{+}{X^\top}{+}{S^\top}{+}{T}\ \ $} }};
    
    \node (w1) [Transparent Orange] at (2,11.5) {$w$};
    \node (w2) [Transparent Orange] at (6,11.5) {$w$};

    \node (s) [Transparent Orange] at (10,11.5) {$s$};
    \node (t) [Transparent Orange] at (14,11.5) {$t$};
    
    \node (x1) [Transparent Red] at (2,7.5) {$x$};
    \node (x2) [Transparent Red] at (10,7.5) {$x$};
    
    \node (y1) [Transparent Red] at (6,7.5) {$y$};
    \node (y2) [Transparent Red] at (14,7.5) {$y$};
    
    \draw [gray] (1) edge[bend right] (9)
            (9) edge  (5)
            (5) edge [bend right] (7)
            (7) edge [bend right] (15)
            (15) edge  (14)
            (14) edge [bend left] (16);
    \draw[->, Transparent Orange]
        (w1) edge (.2,11.5) edge (3.8,11.5)
        (w2) edge (4.2,11.5) edge (7.8,11.5)
        (s) edge (8.2,11.5) edge (11.8,11.5)
        (t) edge (12.2,11.5) edge (15.8,11.5)
        ;
    \draw[->, Transparent Red]
        (x1) edge (.2,7.5) edge (3.8,7.5)
        (y1) edge (4.2,7.5) edge (7.8,7.5)
        (x2) edge (8.2,7.5) edge (11.8,7.5)
        (y2) edge (12.2,7.5) edge (15.8,7.5);

    \end{tikzpicture}    
}

==> F2Rank/drawings/no_odd_drawings/start_proof_notation.tikz <==
\input{drawings/no_odd_drawings/TikzSettings}

\scalebox{.5}{

    \begin{tikzpicture}[scale=1, thick]

    \draw[step=4cm,black,ultra thick, -] (0,0) grid (8,8);
    \node (1) at (2,6) {{\scalebox{1.8}{${B}$}}};
    \node (1) at (6,6) {{\scalebox{1.8}{${B + U^\top}$}}};
    \node (1) at (2,2) {{\scalebox{1.8}{${B + U}$}}};
    \node (1) at (6,2) {{\scalebox{1.8}{${B + U^\top + \hat{U}}$}}};
    
    \node (01) [Transparent Orange] at (1.8,7.7) {{\scalebox{1.2}{$0\ 0\ 0\ \dots$}}};
    \node (02) [Transparent Orange] at (.3,6.6) {{\scalebox{1.2}{$0$}}};
    \node (03) [Transparent Orange] at (.3,6.15) {{\scalebox{1.2}{$0$}}};
    \node (04) [Transparent Orange] at (.3,5.7) {{\scalebox{1.2}{$0$}}};
    \node (05) [Transparent Orange] at (.3,5.25) {{\scalebox{1.2}{$\vdots$}}};

% \node [gray] at (1,7.5) {{\scalebox{1.5}{$0$}}};
% \node [gray] at (1.7,7.5) {{\scalebox{1.5}{$\cdots$}}};
% \node (3) at (2,10) {{ {$C + W$}}};
% \node (2) at (6,14) {{ {$C + W^\top$}}};
% \node (4) at (6,10) {{ {$C + W + W^\top$}}};
% \node (9) at (2,6) {{  $C+ X$}};
% \node (5) at (10,14) {{  ${ C + X^\top}$}};
% \node (7) at (10,10) {{  $C + X^\top + S$}};
% \node (15) at (10,2) {{  $C + X^\top + S$}};
% \node (14) at (14,6) {{  $C + X^\top + S^\top$}};
% \node (16) at (14,2) {{  $\scriptstyle C + X^\top + S^\top + T$}};

% \node (B) [red] at (-1.5,12) {\scalebox{3}{${B}$}};

    \draw [Transparent Orange, ->] (01) edge (.25,7.7) edge (7.75,7.7)
                     (02) edge (.3,7.5)
                     (05) edge (.3,.25);
%         (9) edge  (5)
%         (5) edge [bend right] (7)
%         (7) edge [bend right] (15)
%         (15) edge  (14)
        % (14) edge [bend left] (16);
        
% \draw[line width = 2mm, opacity = .4, red] (0,16) -- (8,16) -- (8,8) -- (0,8) -- cycle;
    
    \node [blue, opacity = .6] (V) at (-1,6) {\scalebox{1.8}{$V$}};
    \node [blue, opacity = .6] (V) at (-2,2) {\scalebox{1.8}{$V + (u,\hat{u})$}};
    
    \node [gray, opacity = .6] (V) at (2,-1) {\scalebox{1.8}{$2^{n-1}$}};
    \node [gray, opacity = .6] (V) at (6,-1) {\scalebox{1.8}{$2^{n-1}$}};
    \node [gray, opacity = .6] (V) at (9.5,2) {\scalebox{1.8}{$2^{n-1}$}};
    \node [gray, opacity = .6] (V) at (9.5,6) {\scalebox{1.8}{$2^{n-1}$}};
    
    
    \draw [decorate, decoration = {brace}, line width = 1.5pt, blue, opacity = .6] (-.3,4.1) --  (-.3,8);
    \draw [decorate, decoration = {brace}, line width = 1.5pt, blue,  opacity = .6]  (-.3,0) -- (-.3,3.9);
    
    \draw [decorate, decoration = {brace}, line width = 1.5pt, gray, opacity = .6]  (8.3,8) -- (8.3,4.1);
    \draw [decorate, decoration = {brace}, line width = 1.5pt, gray,  opacity = .6]   (8.3,3.9)  -- (8.3,0);
    \draw [decorate, decoration = {brace}, line width = 1.5pt, gray,  opacity = .6]   (3.9,-.3) -- (0,-.3) ;
    \draw [decorate, decoration = {brace}, line width = 1.5pt, gray,  opacity = .6]  (8,-.3) -- (4.1,-.3) ;
        
    \end{tikzpicture}    
}

==> F2Rank/drawings/no_odd_drawings/w_eq_s_x_eq_y.tikz <==
\input{drawings/no_odd_drawings/TikzSettings}

\scalebox{.8}{

    \begin{tikzpicture}[scale=.6, ->, thick]

    \draw[step=4cm,black,thick, -] (0,0) grid (16,16);
    \node (1) at (2,14) {{ {\fontsize{7.6}{5} \selectfont $C\ $} }};
    \node (3) at (2,10) {{ {\fontsize{7.6}{5} \selectfont ${C}{+}{W}$} }};
    \node (5)[violet] at (10,14) {{ {\fontsize{7.6}{5} \selectfont ${C}{+}{X^\top}$} }};
    \node (6) at (14,14) {{ {\fontsize{7.6}{5} \selectfont ${C}{+}{X^\top}{+}{W^\top}$} }};
    \node (9)[violet] at (2,6) {{ {\fontsize{7.6}{5} \selectfont ${C}{+}{X}$} }};
    \node (11) at (2,2) {{  {\fontsize{7.6}{5} \selectfont ${C}{+}{X}{+}{W}$} }};
    \node (131) at (9.92,5.5) {{ {\fontsize{7.6}{5} \selectfont ${C}{+}{W}{+}{X}{+}{S}{+}{Y^\top}\ $} }};
    \node (132)[violet] at (10,6.5) {{ {\fontsize{7.6}{5} \selectfont ${C}{+}{X^\top}{+}{X^\top}$} }};
    \node (14) at (14,6) {{ {\fontsize{7.6}{5} \selectfont ${C}{+}{W^\top}{+}{X^\top}{+}{Y}\ $} }};
    \node (15) at (10,2) {{ {\fontsize{7.6}{5} \selectfont ${C}{+}{X^\top}{+}{S}$} }};

    \node (w1) [Transparent Orange] at (2,11.5) {$w$};
    \node (w2) [Transparent Orange] at (6,11.5) {$w$};
    
    \node (s) [Transparent Orange] at (10,11.5) {$s$};
    \node (t) [Transparent Orange] at (14,11.5) {$t$};
    
    \node (x1) [Transparent Red] at (2,7.5) {$x$};
    \node (x2) [Transparent Red] at (10,7.5) {$x$};
    
    \node (y1) [Transparent Red] at (6,7.5) {$y$};
    \node (y2) [Transparent Red] at (14,7.5) {$y$};
    
    \node (star) at (8.5,6.8) {\scalebox{1.1}{$\incircbin{\star}$}};
    
    \draw [gray] (1) edge[bend right] (3)
            (3) edge [bend right] (11)
            (11) edge (6)
            (6) edge [bend left] (14)
            (14) edge  (15)
            (15) edge [bend left] (131);
            
    \draw[violet]
        (1) edge [bend left] (9)
        (9) edge (5)
        (5) edge[bend left] (132);
    \draw[->, Transparent Orange]
        (w1) edge (.2,11.5) edge (3.8,11.5)
        (w2) edge (4.2,11.5) edge (7.8,11.5)
        (s) edge (8.2,11.5) edge (11.8,11.5)
        (t) edge (12.2,11.5) edge (15.8,11.5);
    \draw[->, Transparent Red]
        (x1) edge (.2,7.5) edge (3.8,7.5)
        (y1) edge (4.2,7.5) edge (7.8,7.5)
        (x2) edge (8.2,7.5) edge (11.8,7.5)
        (y2) edge (12.2,7.5) edge (15.8,7.5);
    
    \end{tikzpicture}    
}

==> F2Rank/drawings/no_odd_drawings/xw_notin_rowsp_c.tikz <==
\input{drawings/no_odd_drawings/TikzSettings}

\scalebox{.5}{
    \def\s{12}
    \def\ss{24}
    \begin{tikzpicture}[scale=.6, thick]

    \draw[step=2cm,black] (0,0) grid (8,8);
    \draw[step=2cm,black] (0 +\s,0) grid (8 + \s,8);
    \draw[step=2cm,black] (0 +\ss,0) grid (8 + \ss,8);
    
    \foreach \x in {0,\s,\ss}
    {\draw[line width = 2mm, opacity = .4, blue]
     (0 + \x,8) -- (8 + \x, 8) -- (8 + \x,0) -- (0 + \x,0) --cycle; 
    \foreach \y in {2,4,6}
    {
     \draw[line width = 2mm, opacity = .4, blue]
     (\x,\y) -- (\x + 8, \y);
    }
    }
    \foreach \y in {1,3,5,7}{
        \node (1) at (1,\y) {\scalebox{2}{$D$}};
    };
    \foreach \y in {1,3,5,7}{
        \node (1) at (1 +\s,\y) {\scalebox{2}{$D$}};
    };
    
    \foreach \x in {3,5,7}{
        \node (1) at (\x +\s,7) {\scalebox{2}{$D$}};
    };
    
    \foreach \y in {1,3,5,7}
        \foreach \x in {1,3,5,7}{
        \node (1) at (\x + \ss,\y) {\scalebox{2}{$D$}};
    };
    
    \node (2) at (10,4) {\scalebox{2}{$\Longrightarrow$}};
    \node[draw, align=center, draw=none] at (10,2.8) {Symmetry of \\ $C,D$};
    
    \node (2) at (22,4) {\scalebox{2}{$\Longrightarrow$}};
    \node[draw, align=center, draw=none] at (22,2.6) {All blue \\ rectangles \\ are equal};
    
    \node [black] (3) at (-2,4) {\scalebox{2}{$C \; = $}};
    
    \end{tikzpicture}    
}

==> drawings/no_odd_drawings/A_B_notation.tikz <==
\input{drawings/no_odd_drawings/TikzSettings}

\scalebox{.7}{

    \begin{tikzpicture}[scale=.6, thick]
% \draw[step=1cm,gray,very thin] (0,0) grid (16,16);
\draw[step=4cm,black,thick, -] (0,0) grid (16,16);
\node (1) at (2,14) {{ {$C$}}};
\node (3) at (2,10) {{ {$C + W$}}};
\node (2) at (6,14) {{ {$C + W^\top$}}};
\node (4) at (6,10) {{ {$C + W + W^\top$}}};
% \node (9) at (2,6) {{  $C+ X$}};
% \node (5) at (10,14) {{  ${ C + X^\top}$}};
% \node (7) at (10,10) {{  $C + X^\top + S$}};
% \node (15) at (10,2) {{  $C + X^\top + S$}};
% \node (14) at (14,6) {{  $C + X^\top + S^\top$}};
% \node (16) at (14,2) {{  $\scriptstyle C + X^\top + S^\top + T$}};

\node (w1) [Transparent Orange] at (2,11.5) {$w$};
\node (w2) [Transparent Orange] at (6,11.5) {$w$};

\node (s) [Transparent Orange] at (10,11.5) {$s$};
\node (t) [Transparent Orange] at (14,11.5) {$t$};

\node (x1) [Transparent Orange] at (2,7.5) {$x$};
\node (x2) [Transparent Orange] at (10,7.5) {$x$};

\node (y1) [Transparent Orange] at (6,7.5) {$y$};
\node (y2) [Transparent Orange] at (14,7.5) {$y$};

\node (B) [red, opacity = .5] at (-1.5,12) {\scalebox{1.8}{${B}$}};

% \draw [gray, ->] (1) edge[bend right] (9)
%         (9) edge  (5)
%         (5) edge [bend right] (7)
%         (7) edge [bend right] (15)
%         (15) edge  (14)
        % (14) edge [bend left] (16);
        
\draw[line width = 2mm, opacity = .4, red] (0,16) -- (8,16) -- (8,8) -- (0,8) -- cycle;
\draw[->, Transparent Orange]
    (w1) edge (.2,11.5) edge (3.8,11.5)
    (w2) edge (4.2,11.5) edge (7.8,11.5)
    (s) edge (8.2,11.5) edge (11.8,11.5)
    (t) edge (12.2,11.5) edge (15.8,11.5)
    (x1) edge (.2,7.5) edge (3.8,7.5)
    (y1) edge (4.2,7.5) edge (7.8,7.5)
    (x2) edge (8.2,7.5) edge (11.8,7.5)
    (y2) edge (12.2,7.5) edge (15.8,7.5);

%\draw [decorate,
%    decoration = {calligraphic brace}, line width = 1.5pt] (-.3,8) --  (-.3,16);
    
\end{tikzpicture}    
}



==> drawings/no_odd_drawings/avoid_twins_n_minus_2.tikz <==
\input{drawings/no_odd_drawings/TikzSettings}

\def\toneheight{14.7}
\def\ttwoheight{10.7}
\def\offset{1.5}
\scalebox{0.9}{

    \begin{tikzpicture}[scale=.6, ->, thick]
    \draw[step=4cm,black,thick, -] (0,8) grid (16,16);
    \node (1) at (2,14) {{ \scalebox{.8}{${C}$}}};
    \node (2) at (6,14) {{ \scalebox{.8}{${C}{+}{W^\top}$}}};
    \node (3) at (2,10) {{ \scalebox{.8}{${C}{+}{W}$}}};
    \node (4) at (6,10) {{ \scalebox{.8}{${C}{+}{W}{+}{W^\top}$}}};
    \node (5) at (10,14) {{ \scalebox{.8}{${C}{+}{X^\top}$}}};
    \node (6) at (14,14) {{ \scalebox{.8}{${C}{+}{W^\top}{+}{X^\top}$}}};
    \node (7) at (10,10) {{ \scalebox{.8}{${C}{+}{X^\top}{+}{W}$}}};
    \node (8) at (14,10) {{ \scalebox{.8}{${C}{+}{W}{+}{W^\top}{+}{X^\top}$}}};
    
    \node (t1)[blue] at (2,\toneheight) {$t$};
    \node (t2)[blue] at (6,\toneheight) {$\overline{t}$};
    \node (t3)[blue] at (10,\toneheight) {$t$};
    \node (t4)[blue] at (14,\toneheight) {$\overline{t}$};
    
    \node (t5)[blue] at (2,\toneheight - \offset) {$t$};
    \node (t6)[blue] at (6,\toneheight - \offset) {$t$};
    \node (t7)[blue] at (10,\toneheight - \offset) {$t$};
    \node (t8)[blue] at (14,\toneheight - \offset) {$t$};
    
    \node (t21)[blue] at (2,\ttwoheight) {$t$};
    \node (t22)[blue] at (6,\ttwoheight) {$\overline{t}$};
    \node (t23)[blue] at (10,\ttwoheight) {$t$};
    \node (t24)[blue] at (14,\ttwoheight) {$\overline{t}$};
    
    \node (t25)[blue] at (2,\ttwoheight - \offset) {$t$};
    \node (t26)[blue] at (6,\ttwoheight - \offset) {$t$};
    \node (t27)[blue] at (10,\ttwoheight - \offset) {$\overline{t}$};
    \node (t28)[blue] at (14,\ttwoheight - \offset) {$\overline{t}$};
    
    \node (i)[black] at (-.3,\toneheight) {$i$};
    \node (j)[black] at (-.3,\toneheight - \offset) {$j$};

    \node (w1) [Transparent Orange, opacity=0.6] at (4.3,10) {$w$};
    \node (w2) [Transparent Orange, opacity=0.6] at (4.3,14) {$w$};

    
    \node (x1) [red] at (8.3,10) {$x$};
    \node (x2) [red] at (8.3,14) {$x$};

\draw[->, Transparent Orange, opacity=0.6]
    (w2) edge (4.3,15.9) edge (4.3,12.1)
    (w1) edge (4.3,11.9) edge (4.3,8.1);

\draw[->, red, opacity=0.6]
    (x2) edge (8.3,15.9) edge (8.3,12.1)
    (x1) edge (8.3,11.9) edge (8.3,8.1);

    
\draw[->, blue, thick]
    (t1) edge (.2,\toneheight) edge (3.8,14.7)
    (t2) edge (4.2,\toneheight) edge (7.8,14.7)
    (t3) edge (8.2,\toneheight) edge (11.8,\toneheight)
    (t4) edge (12.2,\toneheight) edge (15.8,\toneheight)
    
    (t5) edge (.2,\toneheight -\offset) edge (3.8,\toneheight -\offset)
    (t6) edge (4.2,\toneheight -\offset) edge (7.8,\toneheight -\offset)
    (t7) edge (8.2,\toneheight -\offset) edge (11.8,\toneheight -\offset)
    (t8) edge (12.2,\toneheight -\offset) edge (15.8,\toneheight - \offset)
    
    (t21) edge (.2,\ttwoheight) edge (3.8,\ttwoheight)
    (t22) edge (4.2,\ttwoheight) edge (7.8,\ttwoheight)
    (t23) edge (8.2,\ttwoheight) edge (11.8,\ttwoheight)
    (t24) edge (12.2,\ttwoheight) edge (15.8,\ttwoheight)
    
    (t25) edge (.2,\ttwoheight - \offset) edge (3.8,\ttwoheight - \offset)
    (t26) edge (4.2,\ttwoheight - \offset) edge (7.8,\ttwoheight - \offset)
    (t27) edge (8.2,\ttwoheight - \offset) edge (11.8,\ttwoheight - \offset)
    (t28) edge (12.2,\ttwoheight - \offset) edge (15.8,\ttwoheight - \offset);
 
%Overlaying the intersection points
%\node (w_i) [Transparent Orange, draw opacity=0.6, fill opacity = 1, fill=white, opacity=1, draw=none] at (4.3,\toneheight) {\scalebox{.7}{$1$}};

    
\end{tikzpicture}    
}

==> drawings/no_odd_drawings/case_one.tikz <==
\input{drawings/no_odd_drawings/TikzSettings}

\scalebox{.77}{

    \begin{tikzpicture}[scale=.6, ->, thick]
    \draw[step=4cm,black,thick, -] (0,0) grid (16,16);
    \node (1) at (2,14) {{ \scalebox{.7}{$C$}}};
    \node (2) at (6,14) {{ \scalebox{.7}{${C}{+}{W^\top}$}}};
    \node (3) at (2,10) {{ \scalebox{.7}{${C}{+}{W}$}}};
    \node (4) at (6,10) {{ \scalebox{.7}{${C}{+}{W}{+}{W^\top}$}}};
    \node (5) at (10,14) {{ \scalebox{.7}{${C}{+}{X^\top}$}}};
    \node (6) at (14,14) {{ \scalebox{.7}{${C}{+}{W^\top}{+}{X^\top}$}}};
    \node (7) [Diff Nodes] at (10,10) {{ \scalebox{.7}{${C}{+}{X^\top}{+}{W}$}}};
    \node (8) [Diff Nodes] at (14,10) {{  \scalebox{.7}{${C}{+}{W}{+}{W^\top}{+}{X^\top}$}}};
    \node (9) at (2,6) {{ \scalebox{.7}{${C}{+}{X}$}}};
    \node (10) [Diff Nodes] at (6,6) {{ \scalebox{.7}{${C}{+}{W^\top}{+}{X}$}}};
    \node (11) at (2,2) {{ \scalebox{.7}{${C}{+}{W}{+}{X}$}}};
    \node (12)[Diff Nodes] at (6,2) {{  \scalebox{.7}{${C}{+}{W}{+}{W^\top}{+}{X}$}}};
    \node (13) at (10,6) {{ \scalebox{.7}{${C}{+}{X}{+}{X^\top}$}}};
    \node (14)[Diff Nodes] at (14,6) {{  \scalebox{.7}{${C}{+}{W^\top}{+}{X^\top + X}$}}};
    \node (15)[Diff Nodes] at (10,2) {{\scalebox{.7}{${C}{+}{W}{+}{X^\top}{+}{X}$}}};
    \node (16) at (13.95,2) {{ \scalebox{.7}{${C}{+}{W}{+}{W^\top}{+}{X}{+}{X^\top}$}}};
    
    \node (w1) [Transparent Orange] at (2,11.5) {$w$};
    \node (w2) [Transparent Orange] at (6,11.5) {$w$};
    
    \node (s) [Transparent Orange] at (10,11.5) {$w$};
    \node (t) [Transparent Orange] at (14,11.5) {$w$};
    
    \node (x1) [Transparent Red] at (2,7.5) {$x$};
    \node (x2) [Transparent Red] at (10,7.5) {$x$};
    
    \node (y1) [Transparent Red] at (6,7.5) {$x$};
    \node (y2) [Transparent Red] at (14,7.5) {$x$};
    
    \draw[->, Transparent Orange]
        (w1) edge (.2,11.5) edge (3.8,11.5)
        (w2) edge (4.2,11.5) edge (7.8,11.5)
        (s) edge (8.2,11.5) edge (11.8,11.5)
        (t) edge (12.2,11.5) edge (15.8,11.5);
    
    \draw[->, Transparent Red]    
        (x1) edge (.2,7.5) edge (3.8,7.5)
        (y1) edge (4.2,7.5) edge (7.8,7.5)
        (x2) edge (8.2,7.5) edge (11.8,7.5)
        (y2) edge (12.2,7.5) edge (15.8,7.5);
    
    \draw[line width = 2mm, opacity = .4, blue] (0,16) -- (8,16) -- (8,8) -- (0,8) -- cycle;
    \draw[line width = 1.2mm, opacity = .4, green] (0,16) -- (16,16) -- (16,12) -- (0,12) -- cycle;
    \draw[line width = 2mm, opacity = .4, brown] (0,8) -- (8,8) -- (8,0) -- (0,0) -- cycle;

    
    \end{tikzpicture}    
}

==> drawings/no_odd_drawings/case_two.tikz <==
\input{drawings/no_odd_drawings/TikzSettings}

\scalebox{.77}{

    \begin{tikzpicture}[scale=.6, ->, thick]
    \draw[step=4cm,black,thick, -] (0,0) grid (16,16);
    \node (1) at (2,14) {{ \scalebox{.7}{$C$}}};
    \node (2) at (6,14) {{ \scalebox{.7}{${C}{+}{W^\top}$}}};
    \node (3) at (2,10) {{ \scalebox{.7}{${C}{+}{W}$}}};
    \node (4) at (6,10) {{ \scalebox{.7}{${C}{+}{W}{+}{W^\top}$}}};
    \node (5) at (10,14) {{ \scalebox{.7}{${C}{+}{X^\top}$}}};
    \node (6) at (14,14) {{ \scalebox{.7}{${C}{+}{W^\top}{+}{X^\top}$}}};
    \node (7) [Diff Nodes] at (10,10) {{ \scalebox{.7}{${C}{+}{X^\top}{+}{\overline{W}}$}}};
    \node (8) [Diff Nodes] at (14,10) {{  \scalebox{.7}{${C}{+}{\overline{W}}{+}{W^\top}{+}{X^\top}$}}};
    \node (9) at (2,6) {{ \scalebox{.7}{${C}{+}{X}$}}};
    \node (10) [Diff Nodes] at (6,6) {{ \scalebox{.7}{${C}{+}{W^\top}{+}{\overline{X}}$}}};
    \node (11) at (2,2) {{ \scalebox{.7}{${C}{+}{W}{+}{X}$}}};
    \node (12)[Diff Nodes] at (6,2) {{  \scalebox{.7}{${C}{+}{W}{+}{W^\top}{+}{\overline{X}}$}}};
    \node (13) at (10,6) {{ \scalebox{.7}{${C}{+}{X}{+}{X^\top}$}}};
    \node (14)[Diff Nodes] at (14,6) {{  \scalebox{.7}{${C}{+}{W^\top}{+}{X^\top + \overline{X}}$}}};
    \node (15)[Diff Nodes] at (10,2) {{\scalebox{.7}{${C}{+}{\overline{W}}{+}{X^\top}{+}{X}$}}};
    \node (16) at (13.95,2) {{ \scalebox{.7}{${C}{+}{W}{+}{W^\top}{+}{X}{+}{X^\top}$}}};
    
    \node (w1) [Transparent Orange] at (2,11.5) {$w$};
    \node (w2) [Transparent Orange] at (6,11.5) {$w$};
    
    \node (s) [Transparent Orange] at (10,11.5) {$\overline{w}$};
    \node (t) [Transparent Orange] at (14,11.5) {$\overline{w}$};
    
    \node (x1) [Transparent Red] at (2,7.5) {$x$};
    \node (x2) [Transparent Red] at (10,7.5) {$x$};
    
    \node (y1) [Transparent Red] at (6,7.5) {$\overline{x}$};
    \node (y2) [Transparent Red] at (14,7.5) {$\overline{x}$};
    
    \draw[->, Transparent Orange]
        (w1) edge (.2,11.5) edge (3.8,11.5)
        (w2) edge (4.2,11.5) edge (7.8,11.5)
        (s) edge (8.2,11.5) edge (11.8,11.5)
        (t) edge (12.2,11.5) edge (15.8,11.5);
    
    \draw[->, Transparent Red]    
        (x1) edge (.2,7.5) edge (3.8,7.5)
        (y1) edge (4.2,7.5) edge (7.8,7.5)
        (x2) edge (8.2,7.5) edge (11.8,7.5)
        (y2) edge (12.2,7.5) edge (15.8,7.5);
    
    \draw[line width = 2mm, opacity = .4, blue] (0,16) -- (8,16) -- (8,8) -- (0,8) -- cycle;
    \draw[line width = 1.2mm, opacity = .4, green] (0,16) -- (16,16) -- (16,12) -- (0,12) -- cycle;
    \draw[line width = 2mm, opacity = .4, brown] (0,8) -- (8,8) -- (8,0) -- (0,0) -- cycle;

    
    \end{tikzpicture}    
}

==> drawings/no_odd_drawings/higher_res_permutation.tikz <==
\input{drawings/no_odd_drawings/TikzSettings}


\scalebox{.8}{
\begin{tikzpicture}


\draw[step=4cm,black,thick, -] (0,0) grid (16,4);
\draw[step=1cm,black,thick, -] (0,0) grid (4,4);
\draw[line width = 1.2mm, opacity = .4, green] (0,0) -- (0,4) -- (16,4) -- (16,0) -- cycle;
\node[violet] at (.5,3.5) {\scalebox{1.5}{$D$}};

\node (2) [Low Visible] at (6,2) {{ {$C + W^\top$}}};
\node (5) [Low Visible]at (10,2) {{  ${ C + X^\top}$}};
\node (6) [Low Visible]at (14,2) {{  ${ C + W^\top + X^\top}$}};

\foreach \y in {1,2,3}{
\draw[-,gray, opacity = .4] (4,\y) edge (16,\y);
}
\node (21) at (4.2,3.5) {\scalebox{1}{$\mbb{0}$}};
\node (22) at (4.2,2.5) {\scalebox{1}{$\mbb{0}$}};
\node (23) at (4.2,1.5) {\scalebox{1}{$\mbb{1}$}};
\node (24) at (4.2,0.5) {\scalebox{1}{$\mbb{1}$}};

\node (31) at (8.2,3.5) {\scalebox{1}{$\mbb{0}$}};
\node (32) at (8.2,2.5) {\scalebox{1}{$\mbb{1}$}};
\node (33) at (8.2,1.5) {\scalebox{1}{$\mbb{0}$}};
\node (34)at (8.2,0.5) {\scalebox{1}{$\mbb{1}$}};

\node (41) at (12.2,3.5) {\scalebox{1}{$\mbb{0}$}};
\node (42) at (12.2,2.5) {\scalebox{1}{$\mbb{1}$}};
\node (43) at (12.2,1.5) {\scalebox{1}{$\mbb{1}$}};
\node (44) at (12.2,0.5) {\scalebox{1}{$\mbb{0}$}};

\draw[-] %Ones
(4.2,1.95) -- (23) -- (4.2,1.05)
(4.2,0.95) -- (24) -- (4.2,0.05)

(8.2,2.95) -- (32) -- (8.2,2.05)
(8.2,0.95) -- (34) -- (8.2,0.05)

(12.2,2.95) -- (42) -- (12.2,2.05)
(12.2,1.95) -- (43) -- (12.2,1.05)

;
\draw[-]
(4.2,3.95) -- (21) -- (4.2,3.05)
(4.2,2.95) -- (22) -- (4.2,2.05)

(8.2,3.95) -- (31) -- (8.2,3.05)
(8.2,1.95) -- (33) -- (8.2,1.05)

(12.2,3.95) -- (41) -- (12.2,3.05)
(12.2,0.95) -- (44) -- (12.2,0.05)
;
\end{tikzpicture}
}

==> drawings/no_odd_drawings/permute_w_case_one.tikz <==
\input{drawings/no_odd_drawings/TikzSettings}

\scalebox{.7}{

    \begin{tikzpicture}[scale=.6, ->, thick]
    \draw[step=4cm,black,thick, -] (0,0) grid (16,16);
    \node (1) [Low Visible] at (2,14) {{ \scalebox{.7}{${C}$}}};
    \node (2) [Low Visible] at (6,14) {{ \scalebox{.7}{${C}{+}{W^\top}$}}};
    \node (3) [Low Visible]at (2,10) {{ \scalebox{.7}{${C}{+}{W}$}}};
    \node (4) [Low Visible]at (6,10) {{ \scalebox{.7}{${C}{+}{W}{+}{W^\top}$}}};
    \node (5) [Low Visible]at (10,14) {{ \scalebox{.7}{${C}{+}{X^\top}$}}};
    \node (6) [Low Visible]at (14,14) {{ \scalebox{.7}{${C}{+}{W^\top}{+}{X^\top}$}}};
    \node (7) [Low Visible] at (10,10) {{ \scalebox{.7}{${C}{+}{X^\top}{+}{W}$}}};
    \node (8) [Low Visible] at (14,10) {{ \scalebox{.7}{${C}{+}{W}{+}{W^\top}{+}{X^\top}$}}};
    \node (9) [Low Visible]at (2,6) {{ \scalebox{.7}{${C}{+}{X}$}}};
    \node (10) [Low Visible] at (6,6) {{ \scalebox{.7}{${C}{+}{W^\top}{+}{X}$}}};
    \node (11)[Low Visible]  at (2,2) {{ \scalebox{.7}{${C}{+}{W}{+}{X}$}}};
    \node (12)[Low Visible] at (6,2) {{ \scalebox{.7}{${C}{+}{W}{+}{W^\top + X}$}}};
    \node (13) [Low Visible] at (10,6) {{ \scalebox{.7}{${C}{+}{X}{+}{X^\top}$}}};
    \node (14)[Low Visible] at (14,6) {{  \scalebox{.7}{${C}{+}{W^\top}{+}{X^\top}{+}{X}$}}};
    \node (15)[Low Visible] at (10,2) {{\scalebox{.7}{${C}{+}{W}{+}{X^\top}{+}{X}$}}};
    \node (16) [Low Visible] at (14,2) {{ \scalebox{.7}{${C}{+}{W}{+}{W^\top}{+}{X}{+}{X^\top}$}}};
    
    
    \node (w1) [Transparent Orange] at (2,11.5) {$w$};
    \node (w2) [Transparent Orange] at (6,11.5) {$w$};
    
    \node (s) [Transparent Orange] at (10,11.5) {$w$};
    \node (t) [Transparent Orange] at (14,11.5) {$w$};
    
    \node (x1) [Transparent Red] at (2,7.5) {$x$};
    \node (x2) [Transparent Red] at (10,7.5) {$x$};
    
    \node (y1) [Transparent Red] at (6,7.5) {$x$};
    \node (y2) [Transparent Red] at (14,7.5) {$x$};
    
    \draw[->, Transparent Orange]
        (w1) edge (.2,11.5) edge (3.8,11.5)
        (w2) edge (4.2,11.5) edge (7.8,11.5)
        (s) edge (8.2,11.5) edge (11.8,11.5)
        (t) edge (12.2,11.5) edge (15.8,11.5);
    \draw[->, Transparent Red]    
        (x1) edge (.2,7.5) edge (3.8,7.5)
        (y1) edge (4.2,7.5) edge (7.8,7.5)
        (x2) edge (8.2,7.5) edge (11.8,7.5)
        (y2) edge (12.2,7.5) edge (15.8,7.5);
    
    
    \draw[line width = 1.2mm, opacity = .4, green] (0,16) -- (16,16) -- (16,12) -- (0,12) -- cycle;
    \foreach \x in {2,6,10,14}{
    \node (\x) [red] at (\x, 16.3) {$\mathbf{\pi}$};
    \draw [->, shorten >=-1.5pt, red] (\x, 16.7) arc (245:-70:1.5ex);
    %\draw[->, loop above, red] (\x) edge (\x);
    }
    
    \foreach \y in {2,6,10,14}{
    \node (\y) [red] at (-1,\y) {$\mathbf{\pi}$};
    \draw [->, shorten >=-1.5pt, red] (-0.52, \y - 0.13) arc (245:-70:1.5ex);
    %\draw[->, loop right, red] (\y) edge (\y);
    }
    
    \end{tikzpicture}    
}

==> drawings/no_odd_drawings/s_eq_t.tikz <==
\input{drawings/no_odd_drawings/TikzSettings}

\scalebox{.8}{

    \begin{tikzpicture}[scale=.6, ->, thick]

    \draw[step=4cm,black,thick, -] (0,0) grid (16,16);
    \node (1) at (2,14) {{ {\fontsize{6.5}{5} \selectfont $C\ $} }};
    \node (9) at (2,6) {{ {\fontsize{6.5}{5} \selectfont ${C}{+}{X}\ $} }};
    \node (5) at (10,14) {{ {\fontsize{6.5}{5} \selectfont ${C}{+}{X^\top}\ $} }};
    \node (7) at (10,10) {{ {\fontsize{6.5}{5} \selectfont ${C}{+}{X^\top}{+}{S}\ $} }};
    \node (15) at (10,2) {{ {\fontsize{6.5}{5} \selectfont ${C}{+}{X}{+}{X^\top}{+}{S}\ $} }};
    \node (14) at (14,6) {{ {\fontsize{6.5}{5} \selectfont ${C}{+}{X}{+}{X^\top}{+}{S^\top}\ $} }};
    \node (16) at (14,2) {{ {\fontsize{6.5}{5} \selectfont ${C}{+}{X}{+}{X^\top}{+}{S^\top}{+}{T}\ \ $} }};
    
    \node (w1) [Transparent Orange] at (2,11.5) {$w$};
    \node (w2) [Transparent Orange] at (6,11.5) {$w$};

    \node (s) [Transparent Orange] at (10,11.5) {$s$};
    \node (t) [Transparent Orange] at (14,11.5) {$t$};
    
    \node (x1) [Transparent Red] at (2,7.5) {$x$};
    \node (x2) [Transparent Red] at (10,7.5) {$x$};
    
    \node (y1) [Transparent Red] at (6,7.5) {$y$};
    \node (y2) [Transparent Red] at (14,7.5) {$y$};
    
    \draw [gray] (1) edge[bend right] (9)
            (9) edge  (5)
            (5) edge [bend right] (7)
            (7) edge [bend right] (15)
            (15) edge  (14)
            (14) edge [bend left] (16);
    \draw[->, Transparent Orange]
        (w1) edge (.2,11.5) edge (3.8,11.5)
        (w2) edge (4.2,11.5) edge (7.8,11.5)
        (s) edge (8.2,11.5) edge (11.8,11.5)
        (t) edge (12.2,11.5) edge (15.8,11.5)
        ;
    \draw[->, Transparent Red]
        (x1) edge (.2,7.5) edge (3.8,7.5)
        (y1) edge (4.2,7.5) edge (7.8,7.5)
        (x2) edge (8.2,7.5) edge (11.8,7.5)
        (y2) edge (12.2,7.5) edge (15.8,7.5);

    \end{tikzpicture}    
}

==> drawings/no_odd_drawings/start_proof_notation.tikz <==
\input{drawings/no_odd_drawings/TikzSettings}

\scalebox{.5}{

    \begin{tikzpicture}[scale=1, thick]

    \draw[step=4cm,black,ultra thick, -] (0,0) grid (8,8);
    \node (1) at (2,6) {{\scalebox{1.8}{${B}$}}};
    \node (1) at (6,6) {{\scalebox{1.8}{${B + U^\top}$}}};
    \node (1) at (2,2) {{\scalebox{1.8}{${B + U}$}}};
    \node (1) at (6,2) {{\scalebox{1.8}{${B + U^\top + \hat{U}}$}}};
    
    \node (01) [Transparent Orange] at (1.8,7.7) {{\scalebox{1.2}{$0\ 0\ 0\ \dots$}}};
    \node (02) [Transparent Orange] at (.3,6.6) {{\scalebox{1.2}{$0$}}};
    \node (03) [Transparent Orange] at (.3,6.15) {{\scalebox{1.2}{$0$}}};
    \node (04) [Transparent Orange] at (.3,5.7) {{\scalebox{1.2}{$0$}}};
    \node (05) [Transparent Orange] at (.3,5.25) {{\scalebox{1.2}{$\vdots$}}};

% \node [gray] at (1,7.5) {{\scalebox{1.5}{$0$}}};
% \node [gray] at (1.7,7.5) {{\scalebox{1.5}{$\cdots$}}};
% \node (3) at (2,10) {{ {$C + W$}}};
% \node (2) at (6,14) {{ {$C + W^\top$}}};
% \node (4) at (6,10) {{ {$C + W + W^\top$}}};
% \node (9) at (2,6) {{  $C+ X$}};
% \node (5) at (10,14) {{  ${ C + X^\top}$}};
% \node (7) at (10,10) {{  $C + X^\top + S$}};
% \node (15) at (10,2) {{  $C + X^\top + S$}};
% \node (14) at (14,6) {{  $C + X^\top + S^\top$}};
% \node (16) at (14,2) {{  $\scriptstyle C + X^\top + S^\top + T$}};

% \node (B) [red] at (-1.5,12) {\scalebox{3}{${B}$}};

    \draw [Transparent Orange, ->] (01) edge (.25,7.7) edge (7.75,7.7)
                     (02) edge (.3,7.5)
                     (05) edge (.3,.25);
%         (9) edge  (5)
%         (5) edge [bend right] (7)
%         (7) edge [bend right] (15)
%         (15) edge  (14)
        % (14) edge [bend left] (16);
        
% \draw[line width = 2mm, opacity = .4, red] (0,16) -- (8,16) -- (8,8) -- (0,8) -- cycle;
    
    \node [blue, opacity = .6] (V) at (-1,6) {\scalebox{1.8}{$V$}};
    \node [blue, opacity = .6] (V) at (-2,2) {\scalebox{1.8}{$V + (u,\hat{u})$}};
    
    \node [gray, opacity = .6] (V) at (2,-1) {\scalebox{1.8}{$2^{n-1}$}};
    \node [gray, opacity = .6] (V) at (6,-1) {\scalebox{1.8}{$2^{n-1}$}};
    \node [gray, opacity = .6] (V) at (9.5,2) {\scalebox{1.8}{$2^{n-1}$}};
    \node [gray, opacity = .6] (V) at (9.5,6) {\scalebox{1.8}{$2^{n-1}$}};
    
    
    \draw [decorate, decoration = {brace}, line width = 1.5pt, blue, opacity = .6] (-.3,4.1) --  (-.3,8);
    \draw [decorate, decoration = {brace}, line width = 1.5pt, blue,  opacity = .6]  (-.3,0) -- (-.3,3.9);
    
    \draw [decorate, decoration = {brace}, line width = 1.5pt, gray, opacity = .6]  (8.3,8) -- (8.3,4.1);
    \draw [decorate, decoration = {brace}, line width = 1.5pt, gray,  opacity = .6]   (8.3,3.9)  -- (8.3,0);
    \draw [decorate, decoration = {brace}, line width = 1.5pt, gray,  opacity = .6]   (3.9,-.3) -- (0,-.3) ;
    \draw [decorate, decoration = {brace}, line width = 1.5pt, gray,  opacity = .6]  (8,-.3) -- (4.1,-.3) ;
        
    \end{tikzpicture}    
}

==> drawings/no_odd_drawings/w_eq_s_x_eq_y.tikz <==
\input{drawings/no_odd_drawings/TikzSettings}

\scalebox{.8}{

    \begin{tikzpicture}[scale=.6, ->, thick]

    \draw[step=4cm,black,thick, -] (0,0) grid (16,16);
    \node (1) at (2,14) {{ {\fontsize{7.6}{5} \selectfont $C\ $} }};
    \node (3) at (2,10) {{ {\fontsize{7.6}{5} \selectfont ${C}{+}{W}$} }};
    \node (5)[violet] at (10,14) {{ {\fontsize{7.6}{5} \selectfont ${C}{+}{X^\top}$} }};
    \node (6) at (14,14) {{ {\fontsize{7.6}{5} \selectfont ${C}{+}{X^\top}{+}{W^\top}$} }};
    \node (9)[violet] at (2,6) {{ {\fontsize{7.6}{5} \selectfont ${C}{+}{X}$} }};
    \node (11) at (2,2) {{  {\fontsize{7.6}{5} \selectfont ${C}{+}{X}{+}{W}$} }};
    \node (131) at (9.92,5.5) {{ {\fontsize{7.6}{5} \selectfont ${C}{+}{W}{+}{X}{+}{S}{+}{Y^\top}\ $} }};
    \node (132)[violet] at (10,6.5) {{ {\fontsize{7.6}{5} \selectfont ${C}{+}{X^\top}{+}{X^\top}$} }};
    \node (14) at (14,6) {{ {\fontsize{7.6}{5} \selectfont ${C}{+}{W^\top}{+}{X^\top}{+}{Y}\ $} }};
    \node (15) at (10,2) {{ {\fontsize{7.6}{5} \selectfont ${C}{+}{X^\top}{+}{S}$} }};

    \node (w1) [Transparent Orange] at (2,11.5) {$w$};
    \node (w2) [Transparent Orange] at (6,11.5) {$w$};
    
    \node (s) [Transparent Orange] at (10,11.5) {$s$};
    \node (t) [Transparent Orange] at (14,11.5) {$t$};
    
    \node (x1) [Transparent Red] at (2,7.5) {$x$};
    \node (x2) [Transparent Red] at (10,7.5) {$x$};
    
    \node (y1) [Transparent Red] at (6,7.5) {$y$};
    \node (y2) [Transparent Red] at (14,7.5) {$y$};
    
    \node (star) at (8.5,6.8) {\scalebox{1.1}{$\incircbin{\star}$}};
    
    \draw [gray] (1) edge[bend right] (3)
            (3) edge [bend right] (11)
            (11) edge (6)
            (6) edge [bend left] (14)
            (14) edge  (15)
            (15) edge [bend left] (131);
            
    \draw[violet]
        (1) edge [bend left] (9)
        (9) edge (5)
        (5) edge[bend left] (132);
    \draw[->, Transparent Orange]
        (w1) edge (.2,11.5) edge (3.8,11.5)
        (w2) edge (4.2,11.5) edge (7.8,11.5)
        (s) edge (8.2,11.5) edge (11.8,11.5)
        (t) edge (12.2,11.5) edge (15.8,11.5);
    \draw[->, Transparent Red]
        (x1) edge (.2,7.5) edge (3.8,7.5)
        (y1) edge (4.2,7.5) edge (7.8,7.5)
        (x2) edge (8.2,7.5) edge (11.8,7.5)
        (y2) edge (12.2,7.5) edge (15.8,7.5);
    
    \end{tikzpicture}    
}

==> drawings/no_odd_drawings/xw_notin_rowsp_c.tikz <==
\input{drawings/no_odd_drawings/TikzSettings}

\scalebox{.5}{
    \def\s{12}
    \def\ss{24}
    \begin{tikzpicture}[scale=.6, thick]

    \draw[step=2cm,black] (0,0) grid (8,8);
    \draw[step=2cm,black] (0 +\s,0) grid (8 + \s,8);
    \draw[step=2cm,black] (0 +\ss,0) grid (8 + \ss,8);
    
    \foreach \x in {0,\s,\ss}
    {\draw[line width = 2mm, opacity = .4, blue]
     (0 + \x,8) -- (8 + \x, 8) -- (8 + \x,0) -- (0 + \x,0) --cycle; 
    \foreach \y in {2,4,6}
    {
     \draw[line width = 2mm, opacity = .4, blue]
     (\x,\y) -- (\x + 8, \y);
    }
    }
    \foreach \y in {1,3,5,7}{
        \node (1) at (1,\y) {\scalebox{2}{$D$}};
    };
    \foreach \y in {1,3,5,7}{
        \node (1) at (1 +\s,\y) {\scalebox{2}{$D$}};
    };
    
    \foreach \x in {3,5,7}{
        \node (1) at (\x +\s,7) {\scalebox{2}{$D$}};
    };
    
    \foreach \y in {1,3,5,7}
        \foreach \x in {1,3,5,7}{
        \node (1) at (\x + \ss,\y) {\scalebox{2}{$D$}};
    };
    
    \node (2) at (10,4) {\scalebox{2}{$\Longrightarrow$}};
    \node[draw, align=center, draw=none] at (10,2.8) {Symmetry of \\ $C,D$};
    
    \node (2) at (22,4) {\scalebox{2}{$\Longrightarrow$}};
    \node[draw, align=center, draw=none] at (22,2.6) {All blue \\ rectangles \\ are equal};
    
    \node [black] (3) at (-2,4) {\scalebox{2}{$C \; = $}};
    
    \end{tikzpicture}    
}
